Formal Specification and Safety Proof of a Leaderless Concurrent Atomic Broadcast Algorithm

Agreement plays a central role in distributed systems working on a common task. The increasing size of modern distributed systems makes them more susceptible to single component failures. Fault-tolerant distributed agreement protocols rely for the most part on leader-based atomic broadcast algorithms, such as Paxos. Such protocols are mostly used for data replication, which requires only a small number of servers to reach agreement. Yet, their centralized nature makes them ill-suited for distributed agreement at large scales. The recently introduced atomic broadcast algorithm AllConcur enables high throughput for distributed agreement while being completely decentralized. In this paper, we extend the work on AllConcur in two ways. First, we provide a formal specification of AllConcur that enables a better understanding of the algorithm. Second, we formally prove AllConcur's safety property on the basis of this specification. Therefore, our work not only ensures operators safe usage of AllConcur, but also facilitates the further improvement of distributed agreement protocols based on AllConcur.

==> figures/ac_design.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/tla/figures/ac_design.dia
% Creator: Dia v0.97.2
% CreationDate: Tue Jan 24 15:10:47 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.221300\du,4.795000\du)--(15.221300\du,8.995000\du)--(22.821300\du,8.995000\du)--(22.821300\du,4.795000\du)--cycle;
}\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.221300\du,9.495000\du)--(15.221300\du,11.795000\du)--(22.821300\du,11.795000\du)--(22.821300\du,9.495000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.021300\du,5.190000\du){\small{Networking interface}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.321200\du,9.890000\du){\small{Failure detector}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (9.621250\du,4.795000\du)--(9.621250\du,11.795000\du)--(14.162671\du,11.795000\du)--(14.162671\du,4.795000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.921300\du,5.190000\du){\small{Atomic broadcast}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,5.995000\du){\scriptsize{N}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,6.795000\du){\scriptsize{E}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,7.595000\du){\scriptsize{T}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,8.395000\du){\scriptsize{W}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,9.195000\du){\scriptsize{O}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,9.995000\du){\scriptsize{R}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.900000\du,10.795000\du){\scriptsize{K}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.400000\du,8.700000\du)--(10.400000\du,9.700000\du)--(13.400000\du,9.700000\du)--(13.400000\du,8.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (10.400000\du,8.700000\du)--(10.400000\du,9.700000\du)--(13.400000\du,9.700000\du)--(13.400000\du,8.700000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.400000\du,7.700000\du)--(9.100000\du,7.700000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.400000\du,10.200000\du)--(10.400000\du,11.200000\du)--(13.400000\du,11.200000\du)--(13.400000\du,10.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (10.400000\du,10.200000\du)--(10.400000\du,11.200000\du)--(13.400000\du,11.200000\du)--(13.400000\du,10.200000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.900000\du,8.200000\du)--(11.900000\du,8.700000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.400000\du,7.200000\du)--(10.400000\du,8.200000\du)--(13.400000\du,8.200000\du)--(13.400000\du,7.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (10.400000\du,7.200000\du)--(10.400000\du,8.200000\du)--(13.400000\du,8.200000\du)--(13.400000\du,7.200000\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (10.400000\du,5.700000\du)--(10.400000\du,6.700000\du)--(13.400000\du,6.700000\du)--(13.400000\du,5.700000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (10.400000\du,5.700000\du)--(10.400000\du,6.700000\du)--(13.400000\du,6.700000\du)--(13.400000\du,5.700000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.900000\du,6.700000\du)--(11.900000\du,7.200000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.700000\du,6.200000\du)--(13.400000\du,6.200000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.700000\du,9.200000\du)--(13.400000\du,9.200000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.700000\du,9.500000\du)--(14.700000\du,5.900000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.700000\du,6.400000\du)--(19.200000\du,6.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.800000\du,8.000000\du)--(14.700000\du,8.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (15.800000\du,7.500000\du)--(15.800000\du,8.500000\du)--(18.000000\du,8.500000\du)--(18.000000\du,7.500000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.800000\du,7.500000\du)--(15.800000\du,8.500000\du)--(18.000000\du,8.500000\du)--(18.000000\du,7.500000\du)--cycle;
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.200000\du,5.900000\du)--(19.200000\du,6.900000\du)--(22.200000\du,6.900000\du)--(22.200000\du,5.900000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.200000\du,5.900000\du)--(19.200000\du,6.900000\du)--(22.200000\du,6.900000\du)--(22.200000\du,5.900000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.200000\du,8.000000\du)--(18.000000\du,8.000000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.200000\du,7.500000\du)--(19.200000\du,8.500000\du)--(22.200000\du,8.500000\du)--(22.200000\du,7.500000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.200000\du,7.500000\du)--(19.200000\du,8.500000\du)--(22.200000\du,8.500000\du)--(22.200000\du,7.500000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.400000\du,8.000000\du)--(22.200000\du,8.000000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.400000\du,6.400000\du)--(22.200000\du,6.400000\du);
}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (19.200000\du,10.300000\du)--(19.200000\du,11.300000\du)--(22.200000\du,11.300000\du)--(22.200000\du,10.300000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.200000\du,10.300000\du)--(19.200000\du,11.300000\du)--(22.200000\du,11.300000\du)--(22.200000\du,10.300000\du)--cycle;
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.700000\du,10.300000\du)--(20.700000\du,8.500000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.400000\du,10.800000\du)--(22.200000\du,10.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.400000\du,6.200000\du)--(9.100000\du,6.200000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.400000\du,11.800000\du)--(23.400000\du,4.800000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,6.195000\du){\small{$M\ensuremath{[}p\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,9.195000\du){\small{$F\ensuremath{[}p\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,7.695000\du){\small{$g\ensuremath{[}p\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,10.695000\du){\small{$flag\ensuremath{[}p\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.600000\du,6.095000\du){\small{$\mathtt{Abcast}(p)$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.300000\du,7.595000\du){\small{$\mathtt{Adeliver}(p)$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.900000\du,7.995000\du){\small{$\mathit{recvMsg}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.700000\du,6.395000\du){\small{$\mathit{sendBuf}\ensuremath{[}p\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.700000\du,7.995000\du){\small{$\mathit{recvBuf}\ensuremath{[}p\ensuremath{]}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.700000\du,10.895000\du){\small{$\mathit{FD}\ensuremath{[}p\ensuremath{]}$}};
\end{tikzpicture}


==> figures/set_agreement_proof.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/tla/figures/set_agreement_proof.dia
% Creator: Dia v0.97.3
% CreationDate: Wed May  3 10:45:35 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (27.900000\du,-17.005000\du){\small{(cf. Lemma~{}\ref{lemma:MessagePath})}};
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.960784, 0.866667, 0.694118}
\pgfsetfillcolor{dialinecolor}
\fill (9.600000\du,-17.800000\du)--(9.600000\du,-15.600000\du)--(22.600000\du,-15.600000\du)--(22.600000\du,-17.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.960784, 0.866667, 0.694118}
\pgfsetstrokecolor{dialinecolor}
\draw (9.600000\du,-17.800000\du)--(9.600000\du,-15.600000\du)--(22.600000\du,-15.600000\du)--(22.600000\du,-17.800000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (9.700000\du,-16.105000\du){\small{subgraph of $g\ensuremath{[}q\ensuremath{]}\ensuremath{[}p_\ast\ensuremath{]}$ (cf. Lemma~{}\ref{lemma:ak_in_g})}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (9.800000\du,-17.500000\du)--(9.800000\du,-16.700000\du)--(11.800000\du,-16.700000\du)--(11.800000\du,-17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (9.800000\du,-17.500000\du)--(9.800000\du,-16.700000\du)--(11.800000\du,-16.700000\du)--(11.800000\du,-17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (20.800000\du,-17.500000\du)--(20.800000\du,-16.700000\du)--(22.400000\du,-16.700000\du)--(22.400000\du,-17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.800000\du,-17.500000\du)--(20.800000\du,-16.700000\du)--(22.400000\du,-16.700000\du)--(22.400000\du,-17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.847059, 0.847059, 0.847059}
\pgfsetfillcolor{dialinecolor}
\fill (25.800000\du,-17.500000\du)--(25.800000\du,-16.700000\du)--(27.800000\du,-16.700000\du)--(27.800000\du,-17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.800000\du,-17.500000\du)--(25.800000\du,-16.700000\du)--(27.800000\du,-16.700000\du)--(27.800000\du,-17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.030000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (18.000000\du,-17.500000\du)--(18.000000\du,-16.700000\du)--(19.600000\du,-16.700000\du)--(19.600000\du,-17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.000000\du,-17.500000\du)--(18.000000\du,-16.700000\du)--(19.600000\du,-16.700000\du)--(19.600000\du,-17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.600000\du,-17.100000\du)--(15.800000\du,-17.100000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.000000\du,-17.100000\du)--(16.700000\du,-17.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,-17.100000\du)--(18.000000\du,-17.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.600000\du,-17.100000\du)--(20.800000\du,-17.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,-17.100000\du)--(23.600000\du,-17.100000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.800000\du,-17.100000\du)--(24.500000\du,-17.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.600000\du,-17.100000\du)--(25.800000\du,-17.100000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (13.000000\du,-17.500000\du)--(13.000000\du,-16.700000\du)--(14.600000\du,-16.700000\du)--(14.600000\du,-17.500000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (13.000000\du,-17.500000\du)--(13.000000\du,-16.700000\du)--(14.600000\du,-16.700000\du)--(14.600000\du,-17.500000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (11.800000\du,-17.100000\du)--(13.000000\du,-17.100000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (10.800000\du,-17.005000\du){\small{$a_1\!=\!p_\ast$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.800000\du,-17.005000\du){\small{$a_\lambda\!=\!p$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.800000\du,-17.005000\du){\small{$a_{k-1}$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (21.600000\du,-17.005000\du){\small{$a_k$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.800000\du,-17.005000\du){\small{$a_2$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.400000\du,-17.405000\du){\small{$m_\ast$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.200000\du,-17.405000\du){\small{$m_\ast$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.200000\du,-17.405000\du){\small{$m_\ast$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.000000\du,-17.405000\du){\small{$m_\ast$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.400000\du,-17.405000\du){\small{$m_\ast$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.200000\du,-17.386375\du){\small{$m_\ast$}};
\end{tikzpicture}


==> figures/tracking_digraph_small.tex <==
% Graphic for TeX using PGF
% Title: /home/marius/hlrs/simtech/allconcur-paper/tla/figures/tracking_digraph_small.dia
% Creator: Dia v0.97.2
% CreationDate: Thu Feb  2 20:24:45 2017
% For: marius
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.000000\du,-6.500000\du)--(10.200000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.000000\du,-10.400000\du)--(10.200000\du,-10.400000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (13.600000\du,-12.000000\du)--(13.600000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.200000\du,-12.000000\du)--(15.200000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.400000\du,-12.000000\du)--(21.400000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.800000\du,-12.000000\du)--(29.800000\du,-6.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-9.605000\du){\small{\textbf{Tracking}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-8.805000\du){\small{\textbf{digraph:}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-8.005000\du){\small{$p_6$ tracks $m_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-11.605000\du){\small{\textbf{Failure}}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.900000\du,-10.805000\du){\small{\textbf{notifications}}};
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.000000\du,-12.000000\du)--(18.000000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.200000\du,-12.000000\du)--(24.200000\du,-6.500000\du);
}
\pgfsetlinewidth{0.070000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.000000\du,-12.000000\du)--(27.000000\du,-6.500000\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (30.500000\du,-10.905000\du){\small{time}};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (15.600000\du,-8.800000\du)--(15.600000\du,-8.100000\du)--(16.400000\du,-8.100000\du)--(16.400000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.600000\du,-8.800000\du)--(15.600000\du,-8.100000\du)--(16.400000\du,-8.100000\du)--(16.400000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (16.800000\du,-8.800000\du)--(16.800000\du,-8.100000\du)--(17.600000\du,-8.100000\du)--(17.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.800000\du,-8.800000\du)--(16.800000\du,-8.100000\du)--(17.600000\du,-8.100000\du)--(17.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,-9.500000\du)--(16.000000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.600000\du,-9.500000\du)--(17.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (14.000000\du,-10.200000\du)--(14.000000\du,-9.500000\du)--(14.741421\du,-9.500000\du)--(14.741421\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (14.000000\du,-10.200000\du)--(14.000000\du,-9.500000\du)--(14.741421\du,-9.500000\du)--(14.741421\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (15.500000\du,-11.600000\du)--(15.500000\du,-10.900000\du)--(16.300000\du,-10.900000\du)--(16.300000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (15.500000\du,-11.600000\du)--(15.500000\du,-10.900000\du)--(16.300000\du,-10.900000\du)--(16.300000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (16.900000\du,-11.600000\du)--(16.900000\du,-10.900000\du)--(17.700000\du,-10.900000\du)--(17.700000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.900000\du,-11.600000\du)--(16.900000\du,-10.900000\du)--(17.700000\du,-10.900000\du)--(17.700000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.300000\du,-11.250000\du)--(16.900000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (18.600000\du,-11.600000\du)--(18.600000\du,-10.900000\du)--(19.400000\du,-10.900000\du)--(19.400000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.600000\du,-11.600000\du)--(18.600000\du,-10.900000\du)--(19.400000\du,-10.900000\du)--(19.400000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (20.100000\du,-11.600000\du)--(20.100000\du,-10.900000\du)--(20.900000\du,-10.900000\du)--(20.900000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.100000\du,-11.600000\du)--(20.100000\du,-10.900000\du)--(20.900000\du,-10.900000\du)--(20.900000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.400000\du,-11.250000\du)--(20.100000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (19.000000\du,-10.200000\du)--(19.000000\du,-9.500000\du)--(19.800000\du,-9.500000\du)--(19.800000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,-10.200000\du)--(19.000000\du,-9.500000\du)--(19.800000\du,-9.500000\du)--(19.800000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (18.400000\du,-8.800000\du)--(18.400000\du,-8.100000\du)--(19.200000\du,-8.100000\du)--(19.200000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (18.400000\du,-8.800000\du)--(18.400000\du,-8.100000\du)--(19.200000\du,-8.100000\du)--(19.200000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.400000\du,-9.500000\du)--(18.800000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.400000\du,-9.500000\du)--(20.000000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (19.000000\du,-7.400000\du)--(19.000000\du,-6.700000\du)--(19.800000\du,-6.700000\du)--(19.800000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.000000\du,-7.400000\du)--(19.000000\du,-6.700000\du)--(19.800000\du,-6.700000\du)--(19.800000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (20.200000\du,-7.400000\du)--(20.200000\du,-6.700000\du)--(21.000000\du,-6.700000\du)--(21.000000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (20.200000\du,-7.400000\du)--(20.200000\du,-6.700000\du)--(21.000000\du,-6.700000\du)--(21.000000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.000000\du,-8.100000\du)--(19.400000\du,-7.400000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.000000\du,-8.100000\du)--(20.600000\du,-7.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (21.700000\du,-11.600000\du)--(21.700000\du,-10.900000\du)--(22.500000\du,-10.900000\du)--(22.500000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.700000\du,-11.600000\du)--(21.700000\du,-10.900000\du)--(22.500000\du,-10.900000\du)--(22.500000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (23.100000\du,-11.600000\du)--(23.100000\du,-10.900000\du)--(23.900000\du,-10.900000\du)--(23.900000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.100000\du,-11.600000\du)--(23.100000\du,-10.900000\du)--(23.900000\du,-10.900000\du)--(23.900000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.500000\du,-11.250000\du)--(23.100000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (22.400000\du,-10.200000\du)--(22.400000\du,-9.500000\du)--(23.200000\du,-9.500000\du)--(23.200000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,-10.200000\du)--(22.400000\du,-9.500000\du)--(23.200000\du,-9.500000\du)--(23.200000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (21.800000\du,-8.800000\du)--(21.800000\du,-8.100000\du)--(22.600000\du,-8.100000\du)--(22.600000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (21.800000\du,-8.800000\du)--(21.800000\du,-8.100000\du)--(22.600000\du,-8.100000\du)--(22.600000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.800000\du,-9.500000\du)--(22.200000\du,-8.800000\du);
}
\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.800000\du,-9.500000\du)--(23.400000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (23.000000\du,-8.800000\du)--(23.000000\du,-8.100000\du)--(23.800000\du,-8.100000\du)--(23.800000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (23.000000\du,-8.800000\du)--(23.000000\du,-8.100000\du)--(23.800000\du,-8.100000\du)--(23.800000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (22.400000\du,-7.400000\du)--(22.400000\du,-6.700000\du)--(23.200000\du,-6.700000\du)--(23.200000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (22.400000\du,-7.400000\du)--(22.400000\du,-6.700000\du)--(23.200000\du,-6.700000\du)--(23.200000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.400000\du,-8.100000\du)--(22.800000\du,-7.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (24.500000\du,-11.600000\du)--(24.500000\du,-10.900000\du)--(25.300000\du,-10.900000\du)--(25.300000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.500000\du,-11.600000\du)--(24.500000\du,-10.900000\du)--(25.300000\du,-10.900000\du)--(25.300000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (25.900000\du,-11.600000\du)--(25.900000\du,-10.900000\du)--(26.700000\du,-10.900000\du)--(26.700000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.900000\du,-11.600000\du)--(25.900000\du,-10.900000\du)--(26.700000\du,-10.900000\du)--(26.700000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.300000\du,-11.250000\du)--(25.900000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (24.900000\du,-10.200000\du)--(24.900000\du,-9.500000\du)--(25.700000\du,-9.500000\du)--(25.700000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.900000\du,-10.200000\du)--(24.900000\du,-9.500000\du)--(25.700000\du,-9.500000\du)--(25.700000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.300000\du,-9.500000\du)--(25.900000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (25.500000\du,-8.800000\du)--(25.500000\du,-8.100000\du)--(26.300000\du,-8.100000\du)--(26.300000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (25.500000\du,-8.800000\du)--(25.500000\du,-8.100000\du)--(26.300000\du,-8.100000\du)--(26.300000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.752941, 0.866667, 0.827451}
\pgfsetfillcolor{dialinecolor}
\fill (24.900000\du,-7.400000\du)--(24.900000\du,-6.700000\du)--(25.700000\du,-6.700000\du)--(25.700000\du,-7.400000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (24.900000\du,-7.400000\du)--(24.900000\du,-6.700000\du)--(25.700000\du,-6.700000\du)--(25.700000\du,-7.400000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.900000\du,-8.100000\du)--(25.300000\du,-7.400000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (27.300000\du,-11.600000\du)--(27.300000\du,-10.900000\du)--(28.100000\du,-10.900000\du)--(28.100000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.300000\du,-11.600000\du)--(27.300000\du,-10.900000\du)--(28.100000\du,-10.900000\du)--(28.100000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{0.400000\du}{0.400000\du}}{0\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.898039, 0.898039, 0.898039}
\pgfsetfillcolor{dialinecolor}
\fill (28.700000\du,-11.600000\du)--(28.700000\du,-10.900000\du)--(29.500000\du,-10.900000\du)--(29.500000\du,-11.600000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.700000\du,-11.600000\du)--(28.700000\du,-10.900000\du)--(29.500000\du,-10.900000\du)--(29.500000\du,-11.600000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{{0.150000\du}{0.150000\du}}{0\du}
\pgfsetdash{{0.100000\du}{0.100000\du}}{0\du}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.100000\du,-11.250000\du)--(28.700000\du,-11.250000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.020000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (27.700000\du,-10.200000\du)--(27.700000\du,-9.500000\du)--(28.500000\du,-9.500000\du)--(28.500000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (27.700000\du,-10.200000\du)--(27.700000\du,-9.500000\du)--(28.500000\du,-9.500000\du)--(28.500000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.030000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.100000\du,-9.500000\du)--(28.700000\du,-8.800000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (28.300000\du,-8.800000\du)--(28.300000\du,-8.100000\du)--(29.100000\du,-8.100000\du)--(29.100000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (28.300000\du,-8.800000\du)--(28.300000\du,-8.100000\du)--(29.100000\du,-8.100000\du)--(29.100000\du,-8.800000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (16.200000\du,-10.200000\du)--(16.200000\du,-9.500000\du)--(17.000000\du,-9.500000\du)--(17.000000\du,-10.200000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (16.200000\du,-10.200000\du)--(16.200000\du,-9.500000\du)--(17.000000\du,-9.500000\du)--(17.000000\du,-10.200000\du)--cycle;
}\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.080000\du}}{0cm}
\pgfsetroundjoin
{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{1.000000, 0.713726, 0.713726}
\pgfsetfillcolor{dialinecolor}
\fill (19.600000\du,-8.800000\du)--(19.600000\du,-8.100000\du)--(20.400000\du,-8.100000\du)--(20.400000\du,-8.800000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.200000\du}{0.200000\du}}\definecolor{dialinecolor}{rgb}{0.301961, 0.301961, 0.301961}
\pgfsetstrokecolor{dialinecolor}
\draw (19.600000\du,-8.800000\du)--(19.600000\du,-8.100000\du)--(20.400000\du,-8.100000\du)--(20.400000\du,-8.800000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-9.805000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.400000\du,-11.186312\du){\small{Init}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.600000\du,-9.805000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.900000\du,-11.205000\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.300000\du,-11.205000\du){\small{$p_4$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.000000\du,-8.386312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (17.200000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.400000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.000000\du,-11.205000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.500000\du,-11.205000\du){\small{$p_6$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.800000\du,-8.386312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.000000\du,-8.405000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (19.400000\du,-7.005000\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.600000\du,-6.986313\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.100000\du,-11.205000\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.500000\du,-11.205000\du){\small{$p_8$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.800000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.200000\du,-8.386312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.400000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (22.800000\du,-6.986313\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.300000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.900000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (25.300000\du,-6.986313\du){\small{$p_7$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (24.900000\du,-11.186312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (26.300000\du,-11.186312\du){\small{$p_3$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.100000\du,-9.786312\du){\small{$p_0$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (28.700000\du,-8.386312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (27.700000\du,-11.186312\du){\small{$p_5$}};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (29.100000\du,-11.186312\du){\small{$p_7$}};
\end{tikzpicture}

